Supplementary File: Cooperative Gradient Coding for Semi-Decentralized Federated Learning

Stragglers' effects are known to degrade FL performance. In this paper, we investigate federated learning (FL) over wireless networks in the presence of communication stragglers, where the power-constrained clients collaboratively train a global model by iteratively optimizing a local objective function with their local datasets and transmitting local model updates to the central parameter server (PS) through fading channels. To tackle communication stragglers without dataset sharing or prior information about the network at PS, we propose cooperative gradient coding (CoGC) for semi-decentralized FL to enable the exact global model recovery at PS. Furthermore, we conduct a thorough theoretical analysis of the proposed approach. Namely, an outage analysis of the proposed approach is provided, followed by a convergence analysis based on the failure probability of the global model recovery at PS. Nevertheless, simulation results reveal the superiority of the proposed approach in the presence of stragglers under imbalanced data distribution.

==> outage.tex <==
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=1,
xmax=15,
ymode=log,
%xmode=log,
ymin=0,
ymax=1,
xlabel={SNR},
ylabel={Probability},
y label style={at={(axis description cs:0.09,0.75)},
                     rotate=0, anchor=south east},
x label style={at={(axis description cs:0.55,-0.07)},
                     rotate=0, anchor=south east},
yminorticks=true,
xminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.3,1.1)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(-0.17,1.1)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]



%\addplot [color=dollarbill,  dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%64	0.124713083537037\\
%128	0.0597844202741056\\
%256	0.0244141147399321\\
%512	0.0128314234919457\\
%1024	0.00944690384351512\\
%2048	0.00533708098059298\\
%};
%\addlegendentry{3D ESPRIT }

\addplot [color=fuchsiapink, line width=1.5pt, mark size=2pt, mark=square*, mark options={solid, fill=fuchsiapink, draw=fuchsiapink}]
  table[row sep=crcr]{%
1	0.319507910772894\\
2	0.159753955386447\\
3	0.106502636924298\\
4	0.0798769776932236\\
5	0.0639015821545788\\
6	0.0532513184621490\\
7	0.0456439872532706\\
8	0.0399384888466118\\
9	0.0355008789747660\\
10	0.0319507910772894\\
11	0.0290461737066267\\
12	0.0266256592310745\\
13	0.0245775315979149\\
14	0.0228219936266353\\
15	0.0213005273848596\\
};
\addlegendentry{$q(R=0.2)$}




\addplot [color=fuchsiapink, line width=1.5pt, mark size=2pt, mark=square*, mark options={solid, fill=fuchsiapink, draw=fuchsiapink},dashed]
%\addplot [color=dollarbill, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=dollarbill, draw=dollarbill}]
  table[row sep=crcr]{%
1	0.998416697976311\\
2	0.747277373411601\\
3	0.355460776675594\\
4	0.155027306122468\\
5	0.0703892441590062\\
6	0.0341262980069923\\
7	0.0176539118058114\\
8	0.00967792276657445\\
9	0.00557981314821277\\
10	0.00336027188586308\\
11	0.00210138324350312\\
12	0.00135795399827842\\
13	0.000903109067117171\\
14	0.000616010795778981\\
15	0.000429718474990770\\
};
\addlegendentry{$P_O(R=0.2,s=5)$}



\addplot[color=dollarbill, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=dollarbill, draw=dollarbill}]
  table[row sep=crcr]{%
1	0.148698354997035\\
2	0.0743491774985176\\
3	0.0495661183323450\\
4	0.0371745887492588\\
5	0.0297396709994070\\
6	0.0247830591661725\\
7	0.0212426221424336\\
8	0.0185872943746294\\
9	0.0165220394441150\\
10	0.0148698354997035\\
11	0.0135180322724577\\
12	0.0123915295830863\\
13	0.0114383349997719\\
14	0.0106213110712168\\
15	0.00991322366646901\\
};
\addlegendentry{$q(R=0.1)$}




\addplot [color=dollarbill, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=dollarbill, draw=dollarbill},dashed]
  table[row sep=crcr]{%
1	0.680800087264951\\
2	0.121818653134222\\
3	0.0252389354739222\\
4	0.00693572202026379\\
5	0.00236244860622312\\
6	0.000942508588244475\\
7	0.000423623935967844\\
8	0.000208858535706201\\
9	0.000110843854733053\\
10	6.24597168406849e-05\\
11	3.69880693811916e-05\\
12	2.28393730904998e-05\\
13	1.46150244519406e-05\\
14	9.64459445086354e-06\\
15	6.53762788940468e-06\\
};
\addlegendentry{$P_O(R=0.1, s=5)$}




\addplot[color=bleudefrance, line width=1.5pt, mark size=1.5pt, mark=triangle*, mark options={solid, fill=dollarbill, draw=bleudefrance}, dashed]
  table[row sep=crcr]
 {%\\\\
1	0.990858235565220\\
2	0.530230725863419\\
3	0.157489366753013\\
4	0.0456536386567069\\
5	0.0146667885682311\\
6	0.00528165483384368\\
7	0.00210673220911108\\
8	0.000917015809947819\\
9	0.000429788815632337\\
10	0.000214488836887485\\
11	0.000112948697503138\\
12	6.22983031346411e-05\\
13	3.57739181670307e-05\\
14	2.12809408374845e-05\\
15	1.30602970225607e-05\\
};
\addlegendentry{$P_O(R=0.2, s=7)$}




\begin{comment}
\addplot [color=black!50,  dashdotted, line width=1pt]
  table[row sep=crcr]{%\\
87.5	0.0001\\
87.5	100\\
};
\addlegendentry{NB threshold \cite{wang2018spatial}}


\addplot [color=black!50, line width=1pt]
  table[row sep=crcr]{%\\
13.9	0.0001\\
13.9	100\\
};
\addlegendentry{NB threshold (Prop.~1)}
\end{comment}
%\draw[cyan!70] (4.6,-2.7) ellipse (0.1 and 1.5);

\end{axis}
\end{tikzpicture}








 













==> test_acc_iid.tex <==
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=1,
xmax=20,
%ymode=log,
%xmode=log,
ymin=0.1,
ymax=1,
xlabel={Communication Round},
ylabel={Test Accuracy},
y label style={at={(axis description cs:0.12,0.9)},
                     rotate=0, anchor=south east},
x label style={at={(axis description cs:0.7,-0.07)},
                     rotate=0, anchor=south east},      
yminorticks=true,
xminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.3,1.05)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(-0.17,1.05)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]



%\addplot [color=mikadoyellow,  dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%64	0.124713083537037\\
%128	0.0597844202741056\\
%256	0.0244141147399321\\
%512	0.0128314234919457\\
%1024	0.00944690384351512\\
%2048	0.00533708098059298\\
%};
%\addlegendentry{3D ESPRIT }

\addplot [color=mikadoyellow, line width=1.5pt, mark size=2pt, mark=square*, mark options={solid, fill=mikadoyellow, draw=mikadoyellow}]
  table[row sep=crcr]{%
    1.0000    0.2141\\
    2.0000    0.3944\\
    3.0000    0.5439\\
    4.0000    0.6575\\
    5.0000    0.7220\\
    6.0000    0.7741\\
    7.0000    0.8145\\
    8.0000    0.8424\\
    9.0000    0.8606\\
   10.0000    0.8747\\
   11.0000    0.8846\\
   12.0000    0.8921\\
   13.0000    0.8986\\
   14.0000    0.9039\\
   15.0000    0.9084\\
   16.0000    0.9121\\
   17.0000    0.9153\\
   18.0000    0.9182\\
   19.0000    0.9209\\
   20.0000    0.9234\\
};
\addlegendentry{QFL}




\addplot [color=fuchsiapink, line width=1.5pt, mark=diamond*]
  table[row sep=crcr]{%
1	0.249840000000000\\
2	0.399110000000000\\
3	0.515480000000000\\
4	0.629360000000000\\
5	0.717540000000000\\
6	0.778260000000000\\
7	0.814810000000000\\
8	0.838190000000000\\
9	0.854110000000000\\
10	0.866160000000000\\
11	0.875640000000000\\
12	0.883140000000000\\
13	0.889400000000000\\
14	0.894880000000000\\
15	0.899630000000000\\
16	0.903930000000000\\
17	0.907520000000000\\
18	0.910680000000000\\
19	0.913730000000000\\
20	0.916000000000000\\
};
\addlegendentry{Non-blind FL, SNR=5}


\addplot [color=azure(colorwheel), line width=1.5pt, mark size=1.5pt, mark=triangle*, mark options={solid, fill=azure(colorwheel), draw=azure(colorwheel)},dashed]
  table[row sep=crcr]{%
    1.0000    0.2280\\
    2.0000    0.3814\\
    3.0000    0.5325\\
    4.0000    0.6148\\
    5.0000    0.6766\\
    6.0000    0.7435\\
    7.0000    0.7927\\
    8.0000    0.8307\\
    9.0000    0.8545\\
   10.0000    0.8692\\
   11.0000    0.8806\\
   12.0000    0.8862\\
   13.0000    0.8879\\
   14.0000    0.8977\\
   15.0000    0.9004\\
   16.0000    0.9080\\
   17.0000    0.9170\\
   18.0000    0.9148\\
   19.0000    0.9185\\
   20.0000    0.9212\\
};
\addlegendentry{CoGC, SNR=3}




\addplot [color=dollarbill, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=dollarbill, draw=dollarbill},dashed]
  table[row sep=crcr]{%
    1.0000    0.1783\\
    2.0000    0.2906\\
    3.0000    0.3645\\
    4.0000    0.4368\\
    5.0000    0.5088\\
    6.0000    0.5672\\
    7.0000    0.6111\\
    8.0000    0.6739\\
    9.0000    0.7054\\
   10.0000    0.7407\\
   11.0000    0.7716\\
   12.0000    0.7917\\
   13.0000    0.8149\\
   14.0000    0.8271\\
   15.0000    0.8372\\
   16.0000    0.8438\\
   17.0000    0.8489\\
   18.0000    0.8513\\
   19.0000    0.8550\\
   20.0000    0.8572\\
};
\addlegendentry{Blind FL, SNR=5}


\addplot [color=dollarbill, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=dollarbill, draw=dollarbill}]
  table[row sep=crcr]{%
1.0000    0.2085\\
    2.0000    0.2823\\
    3.0000    0.3504\\
    4.0000    0.4219\\
    5.0000    0.4541\\
    6.0000    0.4882\\
    7.0000    0.5204\\
    8.0000    0.5509\\
    9.0000    0.5916\\
   10.0000    0.6268\\
   11.0000    0.6538\\
   12.0000    0.6670\\
   13.0000    0.6724\\
   14.0000    0.6797\\
   15.0000    0.6820\\
   16.0000    0.6993\\
   17.0000    0.7020\\
   18.0000    0.7156\\
   19.0000    0.7303\\
   20.0000    0.7438\\
};
\addlegendentry{Blind FL, SNR=3}



\addplot[color=fuchsiapink, line width=1.5pt, mark size=1.5pt, mark=diamond*, mark options={solid, fill=mikadoyellow, draw=fuchsiapink}, dashed]
%\addplot[color=mikadoyellow, line width=1.5pt, mark size=1.5pt, mark=triangle*, mark options={solid, fill=mikadoyellow, draw=mikadoyellow}]
  table[row sep=crcr]
 {%\\
1	0.228700000000000\\
2	0.405810000000000\\
3	0.553350000000000\\
4	0.649460000000000\\
5	0.720370000000000\\
6	0.771450000000000\\
7	0.810280000000000\\
8	0.836730000000000\\
9	0.852810000000000\\
10	0.865470000000000\\
11	0.875360000000000\\
12	0.883550000000000\\
13	0.890220000000000\\
14	0.896060000000000\\
15	0.900480000000000\\
16	0.904500000000000\\
17	0.908410000000000\\
18	0.912220000000000\\
19	0.915420000000000\\
20	0.918040000000000\\
};
\addlegendentry{Non-blind FL, SNR=3}


\addplot [color=azure(colorwheel), line width=1.5pt, mark size=1.5pt, mark=triangle*, mark options={solid, fill=azure(colorwheel), draw=azure(colorwheel)}]
  table[row sep=crcr]{%
    1.0000    0.1782\\
    2.0000    0.3356\\
    3.0000    0.5050\\
    4.0000    0.5950\\
    5.0000    0.6972\\
    6.0000    0.7624\\
    7.0000    0.7910\\
    8.0000    0.8263\\
    9.0000    0.8370\\
   10.0000    0.8553\\
   11.0000    0.8654\\
   12.0000    0.8780\\
   13.0000    0.8881\\
   14.0000    0.8936\\
   15.0000    0.8998\\
   16.0000    0.9043\\
   17.0000    0.9083\\
   18.0000    0.9122\\
   19.0000    0.9139\\
   20.0000    0.9176\\
};
\addlegendentry{CoGC, SNR=5}







\begin{comment}
\addplot [color=black!50,  dashdotted, line width=1pt]
  table[row sep=crcr]{%\\
87.5	0.0001\\
87.5	100\\
};
\addlegendentry{NB threshold \cite{wang2018spatial}}


\addplot [color=black!50, line width=1pt]
  table[row sep=crcr]{%\\
13.9	0.0001\\
13.9	100\\
};
\addlegendentry{NB threshold (Prop.~1)}
\end{comment}
%\draw[cyan!70] (4.6,-2.7) ellipse (0.1 and 1.5);

\end{axis}
\end{tikzpicture}








 













==> test_acc_noniid_new.tex <==
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=1,
xmax=20,
%ymode=log,
%xmode=log,
ymin=0.1,
ymax=0.9,
xlabel={Communication Round},
ylabel={Test Accuracy},
y label style={at={(axis description cs:0.12,0.9)},
                     rotate=0, anchor=south east},
x label style={at={(axis description cs:0.7,-0.07)},
                     rotate=0, anchor=south east},      
yminorticks=true,
xminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.3,1.05)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(-0.17,1.05)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]




%\addplot [color=mikadoyellow,  dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%64	0.124713083537037\\
%128	0.0597844202741056\\
%256	0.0244141147399321\\
%512	0.0128314234919457\\
%1024	0.00944690384351512\\
%2048	0.00533708098059298\\
%};
%\addlegendentry{3D ESPRIT }

%\addplot [color=azure(colorwheel), line width=1.5pt, mark %size=2pt, mark=square*, mark options={solid, %fill=azure(colorwheel), draw=azure(colorwheel)}]
%  table[row sep=crcr]{%
%    1.0000    0.1793\\
%    2.0000    0.3216\\
%    3.0000    0.4140\\
%    4.0000    0.4993\\
%    5.0000    0.5639\\
%    6.0000    0.6132\\
%    7.0000    0.6499\\
%    8.0000    0.6808\\
%    9.0000    0.7059\\
%   10.0000    0.7233\\
%   11.0000    0.7368\\
%   12.0000    0.7498\\
%   13.0000    0.7592\\
%   14.0000    0.7675\\
%   15.0000    0.7749\\
%   16.0000    0.7817\\
%   17.0000    0.7866\\
%   18.0000    0.7926\\
%   19.0000    0.7966\\
%   20.0000    0.8016\\
%};
%\addlegendentry{FL(SNR=$\infty$)}
%
\addplot [color=mikadoyellow, line width=1.5pt, mark size=1.5pt, mark=square*, mark options={solid, fill=mikadoyellow, draw=mikadoyellow},dashed]
  table[row sep=crcr]{%
1	0.208400000000000\\
2	0.363900000000000\\
3	0.472400000000000\\
4	0.548800000000000\\
5	0.604700000000000\\
6	0.633200000000000\\
7	0.656700000000000\\
8	0.680900000000000\\
9	0.700700000000000\\
10	0.729900000000000\\
11	0.741300000000000\\
12	0.757500000000000\\
13	0.765800000000000\\
14	0.773000000000000\\
15	0.780700000000000\\
16	0.788600000000000\\
17	0.796100000000000\\
18	0.797600000000000\\
19	0.811900000000000\\
20	0.814300000000000\\
};
\addlegendentry{QFL, 5 class}


\addplot [color=mikadoyellow, line width=1.5pt, mark=square*]
  table[row sep=crcr]{%
1	0.111400000000000\\
2	0.223700000000000\\
3	0.303700000000000\\
4	0.356550000000000\\
5	0.397650000000000\\
6	0.449850000000000\\
7	0.478450000000000\\
8	0.500100000000000\\
9	0.528700000000000\\
10	0.556150000000000\\
11	0.572950000000000\\
12	0.594250000000000\\
13	0.603650000000000\\
14	0.623900000000000\\
15	0.632250000000000\\
16	0.641400000000000\\
17	0.658350000000000\\
18	0.666650000000000\\
19	0.679050000000000\\
20	0.686800000000000\\
};
\addlegendentry{QFL, 1 classes}


%\addplot [color=mikadoyellow, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, %fill=mikadoyellow, draw=mikadoyellow}]
%  table[row sep=crcr]{
%    1.0000    0.2006\\
%    2.0000    0.3471\\
%    3.0000    0.4407\\
%    4.0000    0.5131\\
%    5.0000    0.5755\\
%    6.0000    0.6281\\
%    7.0000    0.6642\\
%    8.0000    0.6908\\
%    9.0000    0.7091\\
%   10.0000    0.7257\\
%   11.0000    0.7364\\
%   12.0000    0.7475\\
%   13.0000    0.7551\\
%   14.0000    0.7627\\
%   15.0000    0.7708\\
%   16.0000    0.7772\\
%   17.0000    0.7815\\
%   18.0000    0.7855\\
%   19.0000    0.7911\\
%   20.0000    0.7965\\
%};
%\addlegendentry{CoGC, SNR=5, s=5}



%
%\addplot[color=azure(colorwheel), line width=1.5pt, %mark size=1.5pt, mark=triangle*, mark options={solid, fill=azure(colorwheel), draw=azure(colorwheel)}, %dashed]
%%%\addplot[color=mikadoyellow, line width=1.5pt, mark size=1.5pt, mark=triangle*, mark options={solid, %%fill=mikadoyellow, draw=mikadoyellow}]
%  table[row sep=crcr]
% {%\\
%    1.0000    0.1292\\
%    2.0000    0.1798\\
%    3.0000    0.2436\\
%    4.0000    0.2883\\
%    5.0000    0.3293\\
%    6.0000    0.3604\\
%    7.0000    0.3743\\
%    8.0000    0.4316\\
%    9.0000    0.4804\\
%   10.0000    0.4755\\
%   11.0000    0.5208\\
%   12.0000    0.5185\\
%   13.0000    0.5614\\
%   14.0000    0.5665\\
%   15.0000    0.6012\\
%   16.0000    0.6183\\
%   17.0000    0.6153\\
%   18.0000    0.6195\\
%   19.0000    0.6294\\
%   20.0000    0.6558\\
%};
%\addlegendentry{FL, SNR=5,shards=1}

\addplot [color=dollarbill, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=dollarbill, draw=dollarbill}]
  table[row sep=crcr]{%
1	0.128468750000000\\
2	0.153437500000000\\
3	0.214212500000000\\
4	0.200956250000000\\
5	0.223187500000000\\
6	0.245581250000000\\
7	0.232312500000000\\
8	0.236393750000000\\
9	0.215381250000000\\
10	0.234781250000000\\
11	0.228343750000000\\
12	0.181056250000000\\
13	0.180200000000000\\
14	0.212306250000000\\
15	0.207037500000000\\
16	0.184281250000000\\
17	0.164706250000000\\
18	0.181950000000000\\
19	0.191150000000000\\
20	0.172106250000000\\
};
\addlegendentry{Blind FL, 1 class}


%
%\addplot [color=azure(colorwheel), line width=1.5pt, %mark=triangle*]
%  table[row sep=crcr]{%
%1	0.126685000000000\\
%2	0.199205000000000\\
%3	0.252670000000000\\
%4	0.309945000000000\\
%5	0.353840000000000\\
%6	0.400855000000000\\
%7	0.438480000000000\\
%8	0.465950000000000\\
%9	0.503225000000000\\
%10	0.522370000000000\\
%11	0.551360000000000\\
%12	0.570850000000000\\
%13	0.594990000000000\\
%14	0.603205000000000\\
%15	0.629505000000000\\
%16	0.632760000000000\\
%17	0.653210000000000\\
%18	0.648160000000000\\
%19	0.673730000000000\\
%20	0.670180000000000\\
%};
%\addlegendentry{CoGC, SNR=5, shards=1}

%
%\addplot [color=mikadoyellow, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, %fill=mikadoyellow, draw=mikadoyellow},dashed]
%  table[row sep=crcr]{%
%    1.0000    0.2009\\
%    2.0000    0.3099\\
%    3.0000    0.4204\\
%    4.0000    0.4889\\
%    5.0000    0.5285\\
%    6.0000    0.5871\\
%    7.0000    0.6344\\
%    8.0000    0.6673\\
%    9.0000    0.6918\\
%   10.0000    0.7077\\
%   11.0000    0.7333\\
%   12.0000    0.7322\\
%   13.0000    0.7445\\
%   14.0000    0.7506\\
%   15.0000    0.7510\\
%   16.0000    0.7616\\
%   17.0000    0.7818\\
%   18.0000    0.7807\\
%   19.0000    0.7904\\
%   20.0000    0.7897\\
%};
%\addlegendentry{FL, SNR=5}



\addplot [color=fuchsiapink, line width=1.5pt, mark size=1.5pt, mark=diamond*, mark options={solid, fill=fuchsiapink, draw=fuchsiapink},dashed]
  table[row sep=crcr]{%
    1.0000    0.1879\\
    2.0000    0.2994\\
    3.0000    0.3677\\
    4.0000    0.4454\\
    5.0000    0.5221\\
    6.0000    0.5658\\
    7.0000    0.6142\\
    8.0000    0.6475\\
    9.0000    0.6573\\
   10.0000    0.6914\\
   11.0000    0.7090\\
   12.0000    0.7151\\
   13.0000    0.7210\\
   14.0000    0.7451\\
   15.0000    0.7590\\
   16.0000    0.7673\\
   17.0000    0.7508\\
   18.0000    0.7816\\
   19.0000    0.7852\\
   20.0000    0.7777\\
};
\addlegendentry{Non-blind FL, 5 classes}





\addplot [color=dollarbill, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=dollarbill, draw=dollarbill},dashed]
  table[row sep=crcr]{%
    1.0000    0.2048\\
    2.0000    0.3033\\
    3.0000    0.3956\\
    4.0000    0.4209\\
    5.0000    0.4585\\
    6.0000    0.4632\\
    7.0000    0.5069\\
    8.0000    0.5225\\
    9.0000    0.5168\\
   10.0000    0.5367\\
   11.0000    0.5292\\
   12.0000    0.5418\\
   13.0000    0.5264\\
   14.0000    0.5393\\
   15.0000    0.5555\\
   16.0000    0.5687\\
   17.0000    0.5582\\
   18.0000    0.5478\\
   19.0000    0.5625\\
   20.0000    0.5560\\
};
\addlegendentry{Blind FL, 5 classes}


\addplot[color=azure(colorwheel), line width=1.5pt, mark size=1.5pt, mark=triangle*, mark options={solid, fill=azure(colorwheel), draw=azure(colorwheel)}, dashed]
  table[row sep=crcr]{%
    1.0000    0.2124\\
    2.0000    0.3475\\
    3.0000    0.4658\\
    4.0000    0.5392\\
    5.0000    0.5900\\
    6.0000    0.6329\\
    7.0000    0.6667\\
    8.0000    0.6907\\
    9.0000    0.7126\\
   10.0000    0.7285\\
   11.0000    0.7439\\
   12.0000    0.7539\\
   13.0000    0.7617\\
   14.0000    0.7716\\
   15.0000    0.7755\\
   16.0000    0.7838\\
   17.0000    0.7894\\
   18.0000    0.7967\\
   19.0000    0.8027\\
   20.0000    0.8071\\
};
\addlegendentry{CoGC, 5 classes}




\addplot [color=fuchsiapink, line width=1.5pt, mark=diamond*]
%%\addplot[color=mikadoyellow, line width=1.5pt, mark size=1.5pt, mark=triangle*, mark options={solid, %fill=mikadoyellow, draw=mikadoyellow}]
  table[row sep=crcr]
 {%\\
    1.0000    0.1206\\
    2.0000    0.1767\\
    3.0000    0.2126\\
    4.0000    0.2799\\
    5.0000    0.2914\\
    6.0000    0.3412\\
    7.0000    0.3641\\
    8.0000    0.3951\\
    9.0000    0.4156\\
   10.0000    0.4361\\
   11.0000    0.4574\\
   12.0000    0.4857\\
   13.0000    0.5072\\
   14.0000    0.5173\\
   15.0000    0.5489\\
   16.0000    0.5612\\
   17.0000    0.5762\\
   18.0000    0.5846\\
   19.0000    0.5910\\
   20.0000    0.6048\\
};
\addlegendentry{Non-blind FL, 1 class}

\addplot [color=azure(colorwheel), line width=1.5pt, mark=triangle*]
  table[row sep=crcr]{%
    1.0000    0.1386\\
    2.0000    0.2030\\
    3.0000    0.2892\\
    4.0000    0.3505\\
    5.0000    0.3949\\
    6.0000    0.4430\\
    7.0000    0.4750\\
    8.0000    0.4968\\
    9.0000    0.5230\\
   10.0000    0.5417\\
   11.0000    0.5657\\
   12.0000    0.5785\\
   13.0000    0.6023\\
   14.0000    0.6143\\
   15.0000    0.6290\\
   16.0000    0.6455\\
   17.0000    0.6497\\
   18.0000    0.6657\\
   19.0000    0.6648\\
   20.0000    0.6784\\
};
\addlegendentry{CoGC, 1 class}




\begin{comment}
\addplot [color=black!50,  dashdotted, line width=1pt]
  table[row sep=crcr]{%\\
87.5	0.0001\\
87.5	100\\
};
\addlegendentry{NB threshold \cite{wang2018spatial}}


\addplot [color=black!50, line width=1pt]
  table[row sep=crcr]{%\\
13.9	0.0001\\
13.9	100\\
};
\addlegendentry{NB threshold (Prop.~1)}
\end{comment}
%\draw[cyan!70] (4.6,-2.7) ellipse (0.1 and 1.5);

\end{axis}
\end{tikzpicture}



